Universal Feature Selection for Simultaneous Interpretability of Multitask Datasets

Extracting meaningful features from complex, high-dimensional datasets across scientific domains remains challenging. Current methods often struggle with scalability, limiting their applicability to large datasets, or make restrictive assumptions about feature-property relationships, hindering their ability to capture complex interactions. BoUTS's general and scalable feature selection algorithm surpasses these limitations to identify both universal features relevant to all datasets and task-specific features predictive for specific subsets. Evaluated on seven diverse chemical regression datasets, BoUTS achieves state-of-the-art feature sparsity while maintaining prediction accuracy comparable to specialized methods. Notably, BoUTS's universal features enable domain-specific knowledge transfer between datasets, and suggest deep connections in seemingly-disparate chemical datasets. We expect these results to have important repercussions in manually-guided inverse problems. Beyond its current application, BoUTS holds immense potential for elucidating data-poor systems by leveraging information from similar data-rich systems. BoUTS represents a significant leap in cross-domain feature selection, potentially leading to advancements in various scientific fields.

==> combined.tex <==
\begin{tikzpicture}[
    remember picture,
    node distance=0.25cm,
    font={\fontsize{7pt}{12}\sffamily}
  ]
  \tikzset{dp/.style={circle,draw,thick,inner sep=1mm, node distance=1mm}}
  \tikzset{dataset/.style={draw,thick,inner sep=1mm}}
  \tikzset{circularNode/.style={circle, minimum size=0.75cm}}
  \tikzset{squareNode/.style={minimum size=0.5cm}}
  \tikzset{diamondNode/.style={shape=diamond, minimum size=0.5cm}}

  \definecolor{ds1}{RGB}{119,136,152} % Grey
  \definecolor{ds2}{RGB}{140,190,141} % Green
  \definecolor{ds3}{RGB}{189,128,187} % Purple
  \def\colors{{"ds1", "ds2", "ds3"}}

  \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{fig1.pdf}};

  \node[anchor=north west,inner sep=0] (figa) at (1,-1) {
    \begin{tikzpicture}
      \pgfdeclarelayer{background}
      \pgfsetlayers{background,main} % Background layer is behind the main layer

      \node[circularNode, fill=ds1, xshift=0.5cm, yshift=-1cm] at (0,0) (D1) {};
      \node[circularNode, fill=ds2, right = of D1, xshift=1cm] (D2) {};
      \node[circularNode, fill=ds3, right = of D2, xshift=1cm] (D3) {};

      \node[above = of D2, yshift=0cm] (titlea) {\gendesc algorithm};

      \node[dataset, below = of D2, fill=white] (mtboost) {MT Boost};

      \node[diamondNode, fill=ds2!60, below = of mtboost] (pm2) {};
      \node[diamondNode, fill=ds1!30, left = of pm2, xshift=-1.2cm] (pm1) {};
      \node[diamondNode, fill=ds3!20, right = of pm2, xshift=1.2cm] (pm3) {};

      \node[dataset, below = of pm1] (boost1) {ST Boost};
      \node[dataset, below = of pm2] (boost2) {ST Boost};
      \node[dataset, below = of pm3] (boost3) {ST Boost};

      \node[diamondNode, fill=ds1!50, below = of boost1] (ps1) {};
      \node[diamondNode, fill=ds2!20, below = of boost2] (ps2) {};
      \node[diamondNode, fill=ds3!80, below = of boost3] (psT) {};

      \node[agg, below = of ps1] (agg1) {$\sum$};
      \node[agg, below = of ps2] (agg2) {$\sum$};
      \node[agg, below = of psT] (aggT) {$\sum$};

      \node[diamondNode, fill=ds1!80, below = of agg1] (yhat1) {};
      \node[diamondNode, fill=ds2!70, below = of agg2] (yhat2) {};
      \node[diamondNode, fill=ds3, below = of aggT] (yhat3) {};

      \draw [arrow] (D1) -- ([xshift=-0.7cm]mtboost.north);
      \draw [arrow] (D2) -- (mtboost);
      \draw [arrow] (D3) -- ([xshift=0.7cm]mtboost.north);

      \draw [arrow] (mtboost) -- (pm1.north);
      \draw [arrow] (mtboost) -- (pm2.north);
      \draw [arrow] (mtboost) -- (pm3.north);

      \draw [arrow] (pm1) -- (boost1);
      \draw [arrow] (pm2) -- (boost2);
      \draw [arrow] (pm3) -- (boost3);

      \draw [arrow] (D1.west) -- ++(-0.1,0) -- ([xshift=-0.48cm]D1.south |- boost1.north);
      \begin{pgfonlayer}{background}
        \draw [arrow] (D2.west) -- ++(-0.1,0) -- ([xshift=-0.48cm]D2.south |- boost2.north);
      \end{pgfonlayer}
      \draw [arrow] (D3.east) -- ++(+0.1,0) -- ([xshift=0.48cm]D3.south |- boost3.north);

      \draw [arrow] (boost1) -- (ps1);
      \draw [arrow] (pm1.east) -- ++(0.7,0) |- (agg1.east);
      \draw [arrow] (boost2) -- (ps2);
      \draw [arrow] (pm2.east) -- ++(0.7,0) |- (agg2.east);
      \draw [arrow] (boost3) -- (psT);
      \draw [arrow] (pm3.east) -- ++(0.7,0) |- (aggT.east);

      \draw [arrow] (ps1) -- (agg1);
      \draw [arrow] (ps2) -- (agg2);
      \draw [arrow] (psT) -- (aggT);

      \draw [arrow] (agg1) -- (yhat1);
      \draw [arrow] (agg2) -- (yhat2);
      \draw [arrow] (aggT) -- (yhat3);
    \end{tikzpicture}
  };

  \node[anchor=north west,inner sep=0] (figb) at (9,-1) {
    \begin{tikzpicture}
      % Create nodes with individual colors
      \node[circularNode, fill=ds1, xshift=0.5cm, yshift=-1cm] at (0,0) (D1) {};
      \node[circularNode, fill=ds2, right=of D1, xshift=0.5cm] (D2) {}; % Set x offset to 2cm
      \node[circularNode, fill=ds3, right=of D2, xshift=0.5cm] (D3) {}; %

      \node[above = of D2, yshift=-0cm] (titleb) {Multitask Splitting};

      \node[dataset, below = of D2] (impurity) {Importance: \(
        \begin{tikzpicture}[scale=0.4, baseline=30pt]
          \definecolor{basecolor}{rgb}{0.3, 0.4, 0.5} % Adjust this base color as needed
          \def\intensities{{20,40,60,80,100,70,50,30,10,15,60,90}} % Example intensities

          % Draw 3x3 grid of squares with varying color intensity from the array
          \foreach \x in {1,...,3} {
              \foreach \y in {1,3,4} { % Skip row 2 for dots
                  \pgfmathsetmacro{\index}{int((\x-1)*4+\y-1)}
                  \pgfmathsetmacro{\colorName}{\colors[\x-1]}
                  \pgfmathsetmacro{\intensity}{\intensities[\index]}
                  \fill[\colorName!\intensity!white] (\x,\y) rectangle ++(1,1);
                }
            }

          % Adjust loop to correctly calculate index for intensities skipping second row
          \foreach \x in {1,...,3} {
              % Draw vertical dots for the second row
              \fill (2.5,\x/4+2) circle (0.05); % Adjust dot size as needed
            }
          \draw[red, thick] (1,3) rectangle (4,4);
        \end{tikzpicture}%
        \in \Rs^{d \times 3}
        \)};

      \node[dataset, below = of impurity] (split) {Split on $\textcolor{red}{f_*}$};

      \node[dataset, below = of split, xshift=-1.5cm] (etaL) {
        \begin{tikzpicture}[scale=0.75]
          % First segment
          \begin{scope}
            \clip (0,0) circle (0.5cm); % Start at x=0 for the first circle
            \fill[fill=ds1] (0,0) -- (0.5,0) arc (0:-270:0.5cm) -- cycle;
          \end{scope}
          % Second segment, shifted right by 1cm (diameter of the first circle)
          \begin{scope}
            \clip (1,0) circle (0.5cm); % Shift to x=1 for the second circle
            \fill[fill=ds2] (1,0) -- (1.5,0) arc (0:-50:0.5cm) -- cycle;
          \end{scope}
          % Third segment, shifted right by 2cm from the original position
          \begin{scope}
            \clip (2.5,0) circle (0.5cm); % Shift to x=2 for the third circle
            \fill[fill=ds3] (2.5,0) -- (3,0) arc (0:-180:0.5cm) -- cycle;
          \end{scope}
        \end{tikzpicture}
      };

      \node[dataset, below = of split, xshift=1.5cm] (etaR) {
        \begin{tikzpicture}[scale=0.75]
          % First segment
          \begin{scope}
            \clip (0,0) circle (0.5cm); % Start at x=0 for the first circle
            \fill[fill=ds1] (0,0) -- (0.5,0) arc (0:90:0.5cm) -- cycle;
          \end{scope}
          % Second segment, shifted right by 1cm (diameter of the first circle)
          \begin{scope}
            \clip (1.25,0) circle (0.5cm); % Shift to x=1 for the second circle
            \fill[fill=ds2] (1.25,0) -- (1.75,0) arc (0:310:0.5cm) -- cycle;
          \end{scope}
          % Third segment, shifted right by 2cm from the original position
          \begin{scope}
            \clip (2.5,0) circle (0.5cm); % Shift to x=2 for the third circle
            \fill[fill=ds3] (2.5,0) -- (3,0) arc (0:180:0.5cm) -- cycle;
          \end{scope}
        \end{tikzpicture}
      };


      \draw [arrow] (D1) -- (impurity);
      \draw [arrow] (D2) -- (impurity.north);
      \draw [arrow] (D3) -- (impurity);

      \draw [arrow] (impurity.south) -- (impurity.south |- split.north);

      \draw [arrow] (split.east) -- (etaR);
      \draw [arrow] (split.west) -- (etaL);
    \end{tikzpicture}
  };

\end{tikzpicture}

